Gluon radiation from a QCD antenna with realistic parton-medium interactions

The spectrum of coherent gluon radiation from a quark-antiquark pair undergoing multiple scatterings within a colored medium is central for understanding in-medium parton cascades. However, current efforts are constrained by reliance on a number of approximations, such as the harmonic oscillator approximation, that are only valid within limited regions of phase space. In this paper, we circumvent this problem by expressing the full in-medium gluon emission spectrum as a set of differential equations that can be solved numerically. This formalism, previously applied to the case of medium-induced radiation off a single color charge, allows to resum medium interactions to all orders while employing realistic scattering models. The resulting angle and energy distributions of emitted gluons serve to illustrate the breakdown of color coherence across the entire accessible phase-space, and constitute a definite step towards a higher-precision description of jet observables.

==> tikz-antenna.tex <==
\usetikzlibrary{decorations.pathmorphing, decorations.markings, arrows.meta}

% --- Style definitions ---
\tikzset{
  quark/.style={
    thick,
    postaction={decorate},
    decoration={
      markings,
      mark=at position 0.55 with {\arrow[thick]{Latex}}
    }
  },
  antiquark/.style={
    thick,
    postaction={decorate},
    decoration={
      markings,
      mark=at position 0.55 with {\arrowreversed[thick]{Latex}}
    }
  },
  gluon/.style={
    thick,
    decorate,
    decoration={
      coil,
      aspect=0.3,
      segment length=5pt,
      amplitude=4pt
    }
  }
}

\begin{tikzpicture}[x=0.75cm, y=0.75cm, font=\small]

  % --- Coordinates ---
  \coordinate (O)    at (0.0,  0.0);   % hard production vertex
  \coordinate (Vg)   at (2.5,  1.1);   % gluon emission vertex on quark line
  \coordinate (Qout) at (5.0,  2.2);   % outgoing quark
  \coordinate (Qbar) at (5.0, -1.6);   % outgoing antiquark
  \coordinate (Gout) at (4.8,  4.0);   % outgoing gluon

  % --- Hard production blob ---
  \filldraw[fill=gray!25, draw=black, thick] (O) circle (9pt);

  % --- Quark line: blob -> emission vertex -> final quark ---
  \draw[quark] (O)  -- (Vg);
  \draw[quark] (Vg) -- (Qout);

  % --- Antiquark line: blob -> final antiquark ---
  \draw[antiquark] (O) -- (Qbar);

  % --- Gluon emitted from quark line ---
  \draw[gluon] (Gout) -- (Vg);

  % --- Dot at emission vertex ---
  \filldraw[black] (Vg) circle (2.5pt);

  % --- Momentum labels ---
  \node[right=5pt] at (Qout)
    {$q\;\bigl(E = p^{+},\,\boldsymbol{p}\bigr)$};

  \node[right=5pt] at (Qbar)
    {$\bar{q}\;\bigl(\bar{E} = \bar{p}^{+},\,\bar{\boldsymbol{p}}\bigr)$};

  \node[right=5pt] at (Gout)
    {$g\;\bigl(\omega = k^{+},\,\boldsymbol{k}\bigr)$};

\end{tikzpicture}


==> tikz-transverse-plane_alt1.tex <==
\usetikzlibrary{arrows}
\usetikzlibrary{arrows.meta}
\begin{tikzpicture}[scale=1.0
                    ,>={stealth[fill=black]}
                    , thick]
    % Axes
    \draw[->, dotted] (0,-2.2) -- (0,3) node[above] {$p_x/p^{+}$};
    \draw[->, dotted] (-0.4,-0.25) -- (2.5,-0.25) node[right] {$p_y/p^{+}$};
    %\draw[->, dotted] (-1.5,0) -- (2.5,0) node[right] {$p_y/p^{+}$};
    % Define nodes with labels
    \coordinate  (Q)     at (0.0, +2.2);
    \coordinate  (QBAR)  at (0.0, -1.6);
    \coordinate  (GLUON) at (125.0:+3.5cm);
    %\coordinate  (GLUON) at (140.0:+2.5cm);
    % Labels
    \node[black, right] at (Q)     {$\boldsymbol{p}/E$};
    \node[black, right] at (QBAR)  {$\boldsymbol{\bar{p}}/\bar{E}$};
    \node[black, above] at (GLUON) {$\boldsymbol{k}/\omega$};
    % Points
    \draw[fill, black] (Q)     circle (1.5pt);
    \draw[fill, black] (QBAR)  circle (1.5pt);
    \draw[fill, black] (GLUON) circle (1.5pt);
    % Vectors
    \draw[->, thick, black, shorten >=3pt, shorten <=3pt] (Q) -- (GLUON) 
        node[pos=0.45, below, sloped]        {$\boldsymbol{\theta} = \boldsymbol{\kappa}/\omega$};
    \draw[->, thick, black, shorten >=3pt, shorten <=3pt] (QBAR) -- (GLUON) 
        node[midway, below, xshift=-18pt]         {$\boldsymbol{\bar{\theta}} = \boldsymbol{\bar{\kappa}}/\omega$};
        %node[pos=0.55, below, sloped]         {$\boldsymbol{\bar{\theta}} = \boldsymbol{\bar{\kappa}}/\omega$};
    \draw[->, thick, black, shorten >=4pt, shorten <=3pt] (Q) -- (QBAR) 
        node[pos=0.35, right]        {$\boldsymbol{\delta n}= \boldsymbol{\delta\kappa}/\omega$};
        %node[midway, above, sloped]        {$\boldsymbol{\delta n}= \boldsymbol{\delta\kappa}/\omega$};
        
    % Upper-right corner label
    \node[anchor=north east] at (3.8,3.2) {(Transverse view)};
\end{tikzpicture}
